SpeqNets: Sparsity-aware Permutation-equivariant Graph Networks

While (message-passing) graph neural networks have clear limitations in approximating permutation-equivariant functions over graphs or general relational data, more expressive, higher-order graph neural networks do not scale to large graphs. They either operate on $k$-order tensors or consider all $k$-node subgraphs, implying an exponential dependence on $k$ in memory requirements, and do not adapt to the sparsity of the graph. By introducing new heuristics for the graph isomorphism problem, we devise a class of universal, permutation-equivariant graph networks, which, unlike previous architectures, offer a fine-grained control between expressivity and scalability and adapt to the sparsity of the graph. These architectures lead to vastly reduced computation times compared to standard higher-order graph networks in the supervised node- and graph-level classification and regression regime while significantly improving over standard graph neural network and graph kernel architectures in terms of predictive performance.

==> figures/g.tex <==
\begin{tikzpicture}

\tikzset{line/.style={draw,thick}}
\tikzset{arrow/.style={line,->,>=stealth}}
\tikzset{node/.style={circle,inner sep=0pt,minimum width=15pt}}

\node[line,node,fill=gray] (x1)  at (0.75,  0.00) {};
\node[line,node,fill=gray] (x2)  at (1.25,  0.75) {};
\node[line,node,fill=gray] (x3)  at (2.25,  0.75) {};
\node[line,node,fill=gray] (x4)  at (2.75,  0.00) {};
\node[line,node,fill=gray] (x5)  at (2.25, -0.75) {};
\node[line,node,fill=gray] (x6)  at (1.25, -0.75) {};
\node[line,node,fill=gray] (x7)  at (3.75,  0.00) {};
\node[line,node,fill=gray] (x8)  at (4.25,  0.75) {};
\node[line,node,fill=gray] (x9)  at (5.25,  0.75) {};
\node[line,node,fill=gray] (x10) at (5.75,  0.00) {};
\node[line,node,fill=gray] (x11) at (5.25, -0.75) {};
\node[line,node,fill=gray] (x12) at (4.25, -0.75) {};

\path[line] (x1) to (x2);
\path[line] (x2) to (x3);
\path[line] (x3) to (x4);
\path[line] (x4) to (x5);
\path[line] (x5) to (x6);
\path[line] (x6) to (x1);
\path[line] (x4) to (x7);
\path[line] (x7) to (x8);
\path[line] (x8) to (x9);
\path[line] (x9) to (x10);
\path[line] (x10) to (x11);
\path[line] (x11) to (x12);
\path[line] (x12) to (x7);

\end{tikzpicture}

==> figures/h.tex <==
\begin{tikzpicture}

\tikzset{line/.style={draw,thick}}
\tikzset{arrow/.style={line,->,>=stealth}}
\tikzset{node/.style={circle,inner sep=0pt,minimum width=15pt}}



\node[line,node,fill=gray] (x1)  at (0.75,   0.00) {};
\node[line,node,fill=gray] (x2)  at (1.25,   0.75) {};
\node[line,node,fill=gray] (x3)  at (2.25,   0.75) {};
\node[line,node,fill=gray] (x4)  at (3.25,   0.50) {};
\node[line,node,fill=gray] (x5)  at (3.25,  -0.50) {};
\node[line,node,fill=gray] (x6)  at (2.25,  -0.75) {};
\node[line,node,fill=gray] (x7)  at (1.25,  -0.75) {};
\node[line,node,fill=gray] (x8)  at (4.25,  0.75) {};
\node[line,node,fill=gray] (x9)  at (5.25,  0.75) {};
\node[line,node,fill=gray] (x10) at (5.75,  0.00) {};
\node[line,node,fill=gray] (x11) at (5.25, -0.75) {};
\node[line,node,fill=gray] (x12) at (4.25, -0.75) {};

\path[line] (x1) to (x2);
\path[line] (x2) to (x3);
\path[line] (x3) to (x4);
\path[line] (x4) to (x5);
\path[line] (x5) to (x6);
\path[line] (x6) to (x7);
\path[line] (x7) to (x1);
\path[line] (x4) to (x8);
\path[line] (x8) to (x9);
\path[line] (x9) to (x10);
\path[line] (x10) to (x11);
\path[line] (x11) to (x12);
\path[line] (x12) to (x5);

\end{tikzpicture}

==> figures/u.tex <==
\begin{tikzpicture}[node distance = {.5cm}, v/.style = {draw, circle}, minimum size=25pt,every node/.style={inner sep=0pt,outer sep=0}]
  \node (a) [v] {$a_{(0,a)}$};
  \node (b) [v, below  = .4cm of a] {$c_{(1,a)}$};
\node (c) [v, below right = 1.cm of a] {$b_{(1,a)}$};
\node (d) [v, below left = 1.cm of a] {$d_{(1,a)}$};

\node (e) [v, below =  .4cm of d] {$a_{(2,d)}$};
\node (f) [v, below left =1.0cm of d] {$b_{(2,d)}$};
%
\node (g) [v, below = .4cm of b] {$a_{(2,c)}$};
%
\node (i) [v, below  =  .4cm of c] {$a_{(2,b)}$};
\node (j) [v, below right = 1.0cm of c] {$d_{(2,b)}$};

\draw[->] (a) to node[above] {} (b);
\draw[->] (a) to node[above] {} (c);
\draw[->] (a) to node[above] {} (d);


\draw[->] (d) to node[above] {} (e);
\draw[->] (d) to node[above] {} (f);
\draw[->] (b) to node[above] {} (g);

\draw[->] (c) to node[above] {} (i);
\draw[->] (c) to node[above] {} (j);
\end{tikzpicture}

==> figures/v.tex <==
\begin{tikzpicture}[node distance = {.5cm}, v/.style = {draw, circle},  minimum size=25pt,every node/.style={inner sep=0pt,outer sep=0}]
  \node (a) [v] {$a$};
  \node (b) [v, left = of a] {$b$};
  \node (c) [v, right = of a] {$c$};
  \node (d) [v, above = of a] {$d$};


  \draw (a) to node[above] {} (c);
  \draw (a) to node[above] {} (b);
  \draw (a) to node[above] {} (d);

  \draw (d) to node[above] {} (b);
\end{tikzpicture}
